SePO: Self-Evolving Prompt Agent for System Prompt Optimization

System prompt optimization improves agent behavior without modifying the underlying model, yielding human-readable, model-agnostic instructions. Existing methods build a prompt agent that refines task agents' system prompts, yet leave the prompt agent's own system prompt hand-engineered and fixed. We propose Self-Evolving Prompt Optimization (SePO), which treats the prompt agent's own system prompt as an optimization target alongside task agents' system prompts. SePO adopts a self-referential design. A single prompt agent improves both task agents' system prompts and its own under an open-ended evolutionary search that maintains an archive of candidate prompts as stepping stones. Training proceeds in two stages: pre-training evolves the prompt agent on a multi-task pool, and fine-tuning then applies it to a target task. Across five benchmarks spanning math (AIME'25), abstract reasoning (ARC-AGI-1), graduate-level science (GPQA), code generation (MBPP), and logic puzzles (Sudoku), SePO consistently outperforms Manual-CoT, TextGrad, and MetaSPO, improving the average accuracy by 4.49 points compared to Manual-CoT. The prompt optimization skill from pre-training also generalizes to tasks beyond the pre-training mixture, rather than memorizing per-task prompts.

==> figures/fig1_loop.tex <==
\begin{tikzpicture}[
    font=\footnotesize,
    box/.style={draw, rounded corners=3pt, align=center, minimum height=8mm, minimum width=24mm, inner sep=3pt, line width=0.5pt},
    learnbox/.style={box, fill=blue!60, text=white, line width=0.7pt, draw=blue!75!black},
    fixedbox/.style={box, fill=gray!22, text=black, line width=0.5pt, draw=gray!55!black},
    taskbox/.style={box, fill=orange!55, text=black, line width=0.5pt, draw=orange!75!black},
    mutbox/.style={box, fill=teal!55, text=white, line width=0.7pt, draw=teal!70!black},
    arrow/.style={-{Latex[length=1.8mm]}, line width=0.6pt, draw=gray!30!black},
    closeloop/.style={-{Latex[length=2.2mm]}, line width=1.2pt, draw=teal!50!black},
    failloop/.style={-{Latex[length=1.8mm]}, line width=0.6pt, dashed, draw=red!70!black},
    panellabel/.style={font=\bfseries\footnotesize, align=center},
    arrlabel/.style={font=\footnotesize, align=center, fill=white, inner sep=1pt},
    closelabel/.style={font=\footnotesize\bfseries, align=center, color=teal!50!black, text width=28mm},
    faillabel/.style={font=\footnotesize\bfseries, align=center, color=red!70!black},
    captionrow/.style={font=\footnotesize\itshape, align=center, text width=36mm}
]

\def\panelsep{46mm}
\def\boxgap{11mm}

\node[panellabel] (a-title) at (0, 0) {(a) Common Prompt Optimization};
\node[fixedbox, below=10mm of a-title] (a-pa) {Prompt Agent};
\node[taskbox, below=\boxgap of a-pa] (a-ta) {Task Agent};
\draw[arrow] (a-pa) -- (a-ta) node[arrlabel, midway] {refines prompt};
\node[captionrow, below=5mm of a-ta] {Prompt agent is hand-engineered\\and never improves.};

\node[panellabel] (b-title) at (\panelsep, 0) {(b) PromptBreeder};
\node[fixedbox, below=10mm of b-title] (b-hm) {Hyper-mutation Prompt};
\node[mutbox, below=\boxgap of b-hm] (b-mp) {Mutation Prompt};
\node[taskbox, below=\boxgap of b-mp] (b-tp) {Task Prompt};
\draw[arrow] (b-hm) -- (b-mp) node[arrlabel, midway] {evolves};
\draw[arrow] (b-mp) -- (b-tp) node[arrlabel, midway] {evolves};
\draw[failloop] (b-hm.north west) to[bend left=70] (b-hm.north east);
\node[font=\bfseries, color=red!70!black, scale=1.4] at ($(b-hm.north)+(0,8mm)$) {$\times$};
\node[faillabel] at ($(b-hm.north)+(0,3mm)$) {never evolves};
\node[captionrow, below=5mm of b-tp] {Self-reference is bounded;\\meta-stack top is fixed.};

\node[panellabel] (c-title) at (2*\panelsep, 0) {(c) \method{} \textcolor{teal!50!black}{(Ours)}};
\node[learnbox, below=10mm of c-title] (c-pa) {Prompt Agent};
\node[taskbox, below=\boxgap of c-pa] (c-ta) {Task Agent};
\draw[arrow] (c-pa) -- (c-ta) node[arrlabel, midway] {refines prompt};
\draw[closeloop] (c-pa.north west) to[bend left=50] node[closelabel, above=3pt] {refines own prompt} (c-pa.north east);
\node[captionrow, below=5mm of c-ta] {Same procedure refines both\\agents' prompts; loop closed.};

\end{tikzpicture}

